Fast-VLA: You Only Think Once for Robot Manipulation

Vision-language-action (VLA) policies commonly place a multi-billion-parameter model inside the feedback loop, repeatedly recomputing task context whenever they predict a new action chunk. Yet task understanding changes far more slowly than the robot state. We introduce Fast-VLA, which invokes a frozen 4B VLM once per episode to contextualize the instruction and initial views as fixed, multi-layer key-value task memory. During execution, a lightweight online actor fuses learned time- and arm-indexed queries with current visual and proprioceptive feedback to form action queries. These queries retrieve task context from the fixed memory and predict action chunks without re-running the foundation model. Fast-VLA achieves 92.46% and 92.40% success on RoboTwin 2.0 Clean and Randomized, and 95.95% and 79.11% on LIBERO and LIBERO-Plus evaluation. Against three continually conditioned baselines on the same hardware, it reduces RoboTwin amortized policy inference time by 10.9-17.1x and requires 1.22 GiB of post-prefill online resident memory. Task-memory swaps further show that the actor relies on episode-matched task memory. These results show that task context can be established once while closed-loop control remains responsive throughout execution. Project page: https://garfield-kh.github.io/FastVLA

==> figures/_rollout_rows.tex <==
\textbf{RoboTwin 2.0}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/rt_put_bottles_dustbin.png}
\par\vspace{1pt}{\scriptsize\texttt{put\_bottles\_dustbin}}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/rt_stack_bowls_three.png}
\par\vspace{1pt}{\scriptsize\texttt{stack\_bowls\_three}}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/rt_blocks_ranking_rgb.png}
\par\vspace{1pt}{\scriptsize\texttt{blocks\_ranking\_rgb}}\par\smallskip
\par\smallskip\textbf{LIBERO-10}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/lb_08_put_both_moka_pots_on_the_stove.png}
\par\vspace{1pt}{\scriptsize\texttt{put both moka pots on the stove}}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/lb_00_put_both_the_alphabet_soup_and_the_tomato_sauce_in_the_bas.png}
\par\vspace{1pt}{\scriptsize\texttt{put both the alphabet soup and the tomato sauce in the basket}}\par\smallskip
\includegraphics[width=\linewidth]{figures/strips/lb_09_put_the_yellow_and_white_mug_in_the_microwave_and_close_it.png}
\par\vspace{1pt}{\scriptsize\texttt{put the yellow and white mug in the microwave and close it}}\par\smallskip


==> figures/_rollout_rows_plus.tex <==
{\small Camera viewpoint\par}\smallskip
\includegraphics[width=\linewidth]{figures/strips/plus_camera.png}
\par\smallskip
{\small Background texture\par}\smallskip
\includegraphics[width=\linewidth]{figures/strips/plus_background.png}
\par\smallskip
{\small Lighting\par}\smallskip
\includegraphics[width=\linewidth]{figures/strips/plus_lighting.png}
\par\smallskip
{\small Object layout\par}\smallskip
\includegraphics[width=\linewidth]{figures/strips/plus_layout.png}
\par\smallskip
{\small Robot initial state\par}\smallskip
\includegraphics[width=\linewidth]{figures/strips/plus_initial_state.png}
\par\smallskip

